An Illuminating Counterexample

We give a visually appealing counterexample to the proposition that unbiased estimators are better than biased estimators.

==> fig1.tex <==

\setlength{\unitlength}{1mm}
\begin{picture}(162,30)(10,20)

\put(92,30){\circle{50}}
\put(95,29){\makebox(0,0)[t]{\large{$\oo$}}} % %
\put(92,30){\circle*{1}}

% (62,40)

\put(77,35){\circle*{1}}
\put(80,35){\line(1,0){4}}
\put(74,35){\line(-1,0){4}}
\put(77,38){\line(0,1){4}}
\put(77,32){\line(0,-1){4}}
\put(79,37){\line(1,1){3}}
\put(79,33){\line(1,-1){3}}
\put(75,37){\line(-1,1){3}}
\put(75,33){\line(-1,-1){3}}
\put(79,36){\vector(2,1){26}}
\put(75,44){\makebox(0,0)[t]{\Large{$\mu$}}}

\put(97,45){\circle*{1}}
\put(96,50){\makebox(0,0)[t]{\large{$U$}}}

\put(107,50){\circle*{1}}
\put(109,55){\makebox(0,0)[t]{\large{$X$}}}

\end{picture}












==> fig2.tex <==
\setlength{\unitlength}{1mm}
% %
\begin{picture}(150,40)(-5,20)
\put(76,30){\circle{50}}
\put(76,45){\circle*{1}}
\put(76,45){\line(5,-3){25}}
\put(101,30){\line(-1,3){5}}
\put(96,45){\line(-1,0){20}}
\put(72,47){\makebox(0,0)[t]{\Large{$\mu$}}}
\put(104,31){\makebox(0,0)[t]{\large{$A$}}}
\put(100,47){\makebox(0,0)[t]{\large{$B$}}}

\end{picture}


